Energy-Aware Adaptive Sampling for Self-Sustainability in Resource-Constrained IoT Devices

In the ever-growing Internet of Things (IoT) landscape, smart power management algorithms combined with energy harvesting solutions are crucial to obtain self-sustainability. This paper presents an energy-aware adaptive sampling rate algorithm designed for embedded deployment in resource-constrained, battery-powered IoT devices. The algorithm, based on a finite state machine (FSM) and inspired by Transmission Control Protocol (TCP) Reno's additive increase and multiplicative decrease, maximizes sensor sampling rates, ensuring power self-sustainability without risking battery depletion. Moreover, we characterized our solar cell with data acquired over 48 days and used the model created to obtain energy data from an open-source world-wide dataset. To validate our approach, we introduce the EcoTrack device, a versatile device with global navigation satellite system (GNSS) capabilities and Long-Term Evolution Machine Type Communication (LTE-M) connectivity, supporting MQTT protocol for cloud data relay. This multi-purpose device can be used, for instance, as a health and safety wearable, remote hazard monitoring system, or as a global asset tracker. The results, validated on data from three different European cities, show that the proposed algorithm enables self-sustainability while maximizing sampled locations per day. In experiments conducted with a 3000 mAh battery capacity, the algorithm consistently maintained a minimum of 24 localizations per day and achieved peaks of up to 3000.

==> src/state_machine.tex <==
\begin{tikzpicture}
[align=center,node distance=3cm,
state/.style={circle, draw, minimum size=0.8cm}]
\node[state] (q1) {$k/2$};
\node[state, initial, initial where=above, right of=q1] (q2) {$k$};
\node[state, right of=q2] (q3) {$k{\scriptstyle++}$};
\draw [->] (q1) edge[loop above] node{$m\leq \beta_1$} (q1)
(q2) edge[loop below] node{$\beta_1\leq m\leq \beta_2$} (q2)
(q3) edge[loop above] node{$m\geq \beta_2$} (q3)
(q1) edge[bend left, above] node{$m>\beta_1$} (q2)
(q2) edge[bend left, below] node{$m<\beta_1$} (q1)
(q2) edge[bend left, above] node{$m>\beta_2$} (q3)
(q3) edge[bend left, below] node{$m<\beta_2$} (q2);
\end{tikzpicture}
